Heavy Quarks on the Lattice

Lattice quantum chromodynamics provides first principles calculations for hadrons containing heavy quarks -- charm and bottom quarks. Their mass spectra, decay rates, and some hadronic matrix elements can be calculated on the lattice in a model independent manner. In this review, we introduce the effective theories that treat heavy quarks on the lattice. We summarize results on the heavy quarkonium spectrum, which verify the validity of the effective theory approach. We then discuss applications to $B$ physics, which is the main target of the lattice theory of heavy quarks. We review progress in lattice calculations of the $B$ meson decay constant, the $B$ parameter, semi-leptonic decay form factors, and other important quantities.)

==> figures/Upsilon.tex <==
\setlength{\unitlength}{.02in}
\begin{picture}(130,150)(5,920)
\thicklines
\put(10,935){\line(0,1){125}}
\multiput(8,950)(0,50){3}{\line(1,0){4}}
\multiput(9,950)(0,10){10}{\line(1,0){2}}
\put(7,950){\makebox(0,0)[r]{9.5}}
\put(7,1000){\makebox(0,0)[r]{10.0}}
\put(7,1050){\makebox(0,0)[r]{10.5}}
\put(7,1065){\makebox(0,0)[r]{GeV}}
%\put(15,935){\line(1,0){115}}

%\put(10,1080){\makebox(0,0)[l]{\underline{{\bf $\Upsilon$ SPECTRUM (NRQCD)}}}}

%\multiput(80,1077)(3,0){3}{\line(1,0){2}}
%\put(89,1077){\makebox(0,0)[l]{{experiment}}}
%\put(85,1068){\makebox(0,0)[tl]{\circle*{3}}}
%\put(89,1068){\makebox(0,0)[l]{ $n_{\rm f} = 0$}}
%\put(85,1060){\makebox(0,0)[tl]{\circle{3}}}
%\put(89,1060){\makebox(0,0)[l]{ $n_{\rm f} = 2$}}

\put(27,920){\makebox(0,0)[t]{${^1\rm{}S}_0$}}
\put(25,943.1){\circle*{3}}
\put(30,942){\circle{3}}

\put(52,920){\makebox(0,0)[t]{${^3\rm{}S}_1$}}
%\put(66,946){\makebox(0,0){1S}}
\multiput(43,946)(3,0){7}{\line(1,0){2}}
\put(50,946){\circle*{3}}
\put(55,946){\circle{3}}


%\put(66,1002){\makebox(0,0){2S}}
\multiput(43,1002)(3,0){7}{\line(1,0){2}}
\put(50,1004.1){\circle*{3}}
\put(50,1005.1){\line(0,1){0.2}}
\put(50,1003.1){\line(0,-1){0.2}}
\put(55,1003){\circle{3}}
\put(55,1004){\line(0,1){1.4}}
\put(55,1002){\line(0,-1){1.4}}


%\put(66,1036){\makebox(0,0){3S}}
\multiput(43,1036)(3,0){7}{\line(1,0){2}}
\put(50,1060){\circle*{3}}
\put(50,1061){\line(0,1){11}}
\put(50,1059){\line(0,-1){11}}
\put(55,1039.1){\circle{3}}
\put(55,1039.1){\line(0,1){7.2}}
\put(55,1039.1){\line(0,-1){7.2}}

\put(92,920){\makebox(0,0)[t]{${^1\rm{}P}_1$}}

%\put(106,990){\makebox(0,0){1P}}
\multiput(83,990)(3,0){7}{\line(1,0){2}}
\put(90,987.6){\circle*{3}}
\put(95,989){\circle{3}}
\put(95,990){\line(0,1){0.2}}
\put(95,988){\line(0,-1){0.2}}


%\put(106,1026){\makebox(0,0){2P}}
\multiput(83,1026)(3,0){7}{\line(1,0){2}}
\put(90,1038.7){\circle*{3}}
\put(90,1039.7){\line(0,1){1.4}}
\put(90,1037.7){\line(0,-1){1.4}}
\put(95,1023){\circle{3}}
\put(95,1023){\line(0,1){7.2}}
\put(95,1023){\line(0,-1){7.2}}


%\put(130,1025){\makebox(0,0){1D}}
\put(120,920){\makebox(0,0)[t]{${^1\rm{}D}_2$}}
\put(120,1019.2){\circle*{3}}
\put(120,1020.2){\line(0,1){6}}
\put(120,1018.2){\line(0,-1){6}}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> figures/Upsilon_spin.tex <==
\setlength{\unitlength}{.02in}
\begin{picture}(95,100)(40,-50)

\put(50,-50){\line(0,1){85}}
\multiput(48,-40)(0,20){4}{\line(1,0){4}}
\multiput(49,-40)(0,10){7}{\line(1,0){2}}
\put(47,-40){\makebox(0,0)[r]{$-40$}}
\put(47,-20){\makebox(0,0)[r]{$-20$}}
\put(47,0){\makebox(0,0)[r]{$0$}}
\put(47,20){\makebox(0,0)[r]{$20$}}
\put(47,35){\makebox(0,0)[r]{MeV}}

%\multiput(100,50)(3,0){3}{\line(1,0){2}}
%\put(112,50){\makebox(0,0)[l]{experiment}}
%\put(105,43){\makebox(0,0)[tl]{\circle*{3}}}
%\put(111,43){\makebox(0,0)[l]{ $n_{\rm f} = 0$}}
%\put(105,36){\makebox(0,0)[tl]{\circle{3}}}
%\put(111,36){\makebox(0,0)[l]{ $n_{\rm f} = 2$ }}

\put(63,-5){\makebox(0,0)[l]{$h_{\rm b}$}}

\put(70,-0.8){\circle*{3}}
\put(75,-2.9){\circle{3}}
\put(75,-2.9){\line(0,1){1.2}}
\put(75,-2.9){\line(0,-1){1.2}}
\multiput(90,-40)(3,0){7}{\line(1,0){2}}
\put(110,-40){\makebox(0,0)[l]{$\chi_{\rm b0}$}}
\put(97,-24){\circle*{3}}
\put(97,-23){\line(0,1){1}}
\put(97,-25){\line(0,-1){1}}
\put(102,-34){\circle{3}}
\put(102,-34){\line(0,1){5}}
\put(102,-34){\line(0,-1){5}}

\multiput(90,-8)(3,0){7}{\line(1,0){2}}
\put(110,-8){\makebox(0,0)[l]{$\chi_{\rm b1}$}}
\put(97,-8.6){\circle*{3}}
\put(102,-7.9){\circle{3}}
\put(102,-7.9){\line(0,1){2.4}}
\put(102,-7.9){\line(0,-1){2.4}}

\multiput(90,13)(3,0){7}{\line(1,0){2}}
\put(110,13){\makebox(0,0)[l]{$\chi_{\rm b2}$}}
\put(97,10.1){\circle*{3}}

\put(102,11.5){\circle{3}}
\put(102,11.5){\line(0,1){2.4}}
\put(102,11.5){\line(0,-1){2.4}}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> pspicture/heavy-heavy.tex <==
  % heavy-heavy
  \begin{pspicture}[1.0](0.0,-0.2)(6.0,6.0)
    %\showgrid
    \multido{\ny=1+0.5}{9}{\psline(1,\ny)(5,\ny)}
    \multido{\nx=1+0.5}{9}{\psline(\nx,1)(\nx,5)}
    % meson size
    \pscircle[linestyle=none,fillstyle=solid,fillcolor=lightgray](3,3){1.2}
    % heavy quarks
    \pscircle[fillstyle=solid,fillcolor=darkgray](3.6,3){0.2}
    \rput[B](3.9,2.55){\large $\bar{Q}$}
    \psarc[linewidth=1.2pt]{<-}(3,3){0.6}{290}{360}
    \pscircle[fillstyle=solid,fillcolor=darkgray](2.4,3){0.2}
    \rput[B](2.1,2.55){\large $Q$}
    \psarc[linewidth=1.2pt]{<-}(3,3){0.6}{110}{180}
    % 1/m_Q
    \psline{<->}(3.4,3.3)(3.8,3.3)
    \rput[B](3.7,3.6){$m_Q^{-1}$}
    % a
    \psline{<->}(1,0.8)(1.5,0.8)
    \rput[B](1.25,0.5){$a$}
    % L
    \psline{<->}(1,0.3)(5,0.3)
    \rput[B](3,-0.1){$L$}
    % physical size
    \psline{<->}(2.1,5.2)(3.9,5.2)
    \rput[B](3,5.4){$(m_Qv)^{-1}$}
  \end{pspicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> pspicture/heavy-light.tex <==
  % heavy-light
  \begin{pspicture}[1.0](0.0,-0.2)(6.0,6.0)
    %\showgrid
    \multido{\ny=1+0.5}{9}{\psline(1,\ny)(5,\ny)}
    \multido{\nx=1+0.5}{9}{\psline(\nx,1)(\nx,5)}
    % light degrees of freedom
    \pscircle[linestyle=none,fillstyle=solid,fillcolor=lightgray](3,3){1.7}
    \rput[B](3.6,2.2){\large $\bar{q}$, $g$}
    % heavy quark
    \pscircle[fillstyle=solid,fillcolor=darkgray](3,3){0.2}
    \rput[B](2.55,2.55){\large $Q$}
    % 1/m_Q
    \psline{<->}(2.8,3.3)(3.2,3.3)
    \rput[B](3.1,3.6){$m_Q^{-1}$}
    % a
    \psline{<->}(1,0.8)(1.5,0.8)
    \rput[B](1.25,0.5){$a$}
    % L
    \psline{<->}(1,0.3)(5,0.3)
    \rput[B](3,-0.1){$L$}
    % physical size
    \psline{<->}(1.6,5.2)(4.4,5.2)
    \rput[B](3,5.4){$\Lambda_{\mathrm{QCD}}^{-1}$}
  \end{pspicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

